Creating and Querying Data Cubes in Python using pyCube

Data cubes are used for analyzing large data sets usually contained in data warehouses. The most popular data cube tools use graphical user interfaces (GUI) to do the data analysis. Traditionally this was fine since data analysts were not expected to be technical people. However, in the subsequent decades the data landscape changed dramatically requiring companies to employ large teams of highly technical data scientists in order to manage and use the ever increasing amount of data. These data scientists generally use tools like Python, interactive notebooks, pandas, etc. while modern data cube tools are still GUI based. This paper proposes a Python-based data cube tool called pyCube. pyCube is able to semi-automatically create data cubes for data stored in an RDBMS and manages the data cube metadata. pyCube's programmatic interface enables data scientist to query data cubes by specifying the expected metadata of the result. pyCube is experimentally evaluated on Star Schema Benchmark (SSB). The results show that pyCube vastly outperforms different implementations of SSB queries in pandas in both runtime and memory while being easier to read and write.

==> figures/cluster/memory/qf1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,20,40,60,80,100,120},
        xtick={0,1,5,10},
        width = 0.26*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ylabel = {Memory (GB)},
        ymin = 0, 
        ymax = 120,
        title = {QF 1},
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.088) (5, 0.088) (10, 0.088)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.088) (5, 0.089) (10, 0.089)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.089) (5, 0.089) (10, 0.088)};
            \addlegendentry{pycube\_q3}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 10.335) (5, 51.429) (10, 102.769)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 8.694) (5, 43.226) (10, 86.367)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 10.335) (5, 51.429) (10, 102.769)};
            \addlegendentry{JFF\_q3}

        \addplot[JDFQ1Style]
            plot coordinates {(1, 1.961) (5, 9.377) (10, 18.661)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 1.961) (5, 9.377) (10, 18.661)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 2.189) (5, 10.436) (10, 20.716)};
            \addlegendentry{JDF\_q3}

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 1.959) (5, 9.375) (10, 18.659)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 1.959) (5, 9.375) (10, 18.659)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 2.3) (5, 10.308) (10, 20.525)};
            \addlegendentry{\sql J\_q3}
        \legend{}
    \end{axis}
\end{tikzpicture}


==> figures/cluster/memory/qf2.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,50,100,150,200,250},
        xtick={0,1,5,10},
        width = 0.26*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 250,
        title = {QF 2},
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.09) (5, 0.09) (10, 0.09)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.09) (5, 0.09) (10, 0.09)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.09) (5, 0.09) (10, 0.09)};
            \addlegendentry{pycube\_q3}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 21.389) (5, 106.654) (10, 212.959)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 20.545) (5, 102.435) (10, 204.758)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 20.545) (5, 102.435) (10, 204.758)};
            \addlegendentry{JFF\_q3}

        \addplot[JDFQ1Style]
            plot coordinates {(1, 4.099) (5, 19.71) (10, 39.151)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 3.818) (5, 18.248) (10, 36.283)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 3.817) (5, 18.248) (10, 36.283)};
            \addlegendentry{JDF\_q3}

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 3.284) (5, 15.999) (10, 31.904)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 2.807) (5, 13.626) (10, 27.158)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 2.807) (5, 13.626) (10, 27.158)};
            \addlegendentry{\sql J\_q3}
        \legend{}
    \end{axis}
\end{tikzpicture}


==> figures/cluster/memory/qf3.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,10,20,30,40,50,60,70,80},
        xtick={0,1,5,10},
        width = 0.25*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 80,
        title = {QF 3},
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.09) (5, 0.09) (10, 0.09)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.09) (5, 0.09) (10, 0.09)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.09) (5, 0.09) (10, 0.09)};
            \addlegendentry{pycube\_q3}
        \addplot[pyCubeQ4Style]
            plot coordinates {(1, 0.091) (5, 0.09) (10, 0.09)};
            \addlegendentry{pycube\_q4}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 7.709) (5, 37.863) (10, 75.557)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 6.208) (5, 30.363) (10, 60.561)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 4.661) (5, 22.629) (10, 45.095)};
            \addlegendentry{JFF\_q3}
        \addplot[JFFQ4Style]
            plot coordinates {(1, 4.943) (5, 24.035) (10, 47.907)};
            \addlegendentry{JFF\_q4}

        \addplot[JDFQ1Style]
            plot coordinates {(1, 4.427) (5, 21.481) (10, 42.816)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 4.192) (5, 20.307) (10, 40.451)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 4.192) (5, 20.307) (10, 40.451)};
            \addlegendentry{JDF\_q3}
        \addplot[JDFQ4Style]
            plot coordinates {(1, 4.192) (5, 20.307) (10, 40.451)};
            \addlegendentry{JDF\_q4}

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 3.667) (5, 17.979) (10, 35.863)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 3.837) (5, 18.83) (10, 37.564)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 2.807) (5, 13.626) (10, 27.158)};
            \addlegendentry{\sql J\_q3}
        \addplot[SQLJQ4Style]
            plot coordinates {(1, 2.807) (5, 13.626) (10, 27.158)};
            \addlegendentry{\sql J\_q4}
        \legend{}
    \end{axis}
\end{tikzpicture}


==> figures/cluster/memory/qf4.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,20,40,60,80,100,120,140},
        xtick={0,1,5,10},
        width = 0.24*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 140,
        title = {QF 4},
        legend cell align = left,
        legend columns = 2,
        legend style = {
            at = {(1.05, 1)},
            anchor = north west,
            font = \tiny,
            mark options = {scale = 0.5},
            row sep = -0.5pt,
        },
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.09) (5, 0.09) (10, 0.09)};
            \addlegendentry{pyc\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.09) (5, 0.09) (10, 0.09)};
            \addlegendentry{pyc\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.091) (5, 0.091) (10, 0.091)};
            \addlegendentry{pyc\_q3}
        \addlegendimage{pyCubeQ4Style}
        \addlegendentry{pyc\_q4}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 12.482) (5, 61.783) (10, 123.376)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 12.482) (5, 61.783) (10, 123.376)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 12.201) (5, 60.377) (10, 120.564)};
            \addlegendentry{JFF\_q3}
        \addlegendimage{JFFQ4Style}
        \addlegendentry{JFF\_q4}

        \addplot[JDFQ1Style]
            plot coordinates {(1, 6.946) (5, 34.284) (10, 68.269)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 7.136) (5, 35.231) (10, 70.145)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 7.178) (5, 35.423) (10, 70.583)};
            \addlegendentry{JDF\_q3}
        \addlegendimage{JDFQ4Style}
        \addlegendentry{JDF\_q4}

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 4.497) (5, 22.126) (10, 44.155)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 4.599) (5, 22.639) (10, 45.18)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 4.599) (5, 22.639) (10, 45.18)};
            \addlegendentry{\sql J\_q3}
        \addlegendimage{SQLJQ4Style}
        \addlegendentry{\sql J\_q4}

    \end{axis}
\end{tikzpicture}


==> figures/laptop/memory/qf1.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,5,10,15,20,25},
        xtick={0,1,2,5,10},
        width = 0.26*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ylabel = {Memory (GB)},
        ymin = 0, 
        ymax = 25,
        title = {QF 1},
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.104) (2, 0.097) (5, 0.097) (10, 0.101)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.102) (2, 0.099) (5, 0.097) (10, 0.101)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.102) (2, 0.097) (5, 0.097) (10, 0.101)};
            \addlegendentry{pycube\_q3}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 10.313) (2, 20.529)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 8.671) (2, 17.248)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 10.313) (2, 20.529)};
            \addlegendentry{JFF\_q3}
        \node[xshift=4pt] (JFFOoM) at (axis cs:2, 22.5) {\tiny Out of Memory};

        \addplot[JDFQ1Style]
            plot coordinates {(1, 2.093) (2, 3.778) (5, 10.046) (10, 19.934)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 2.093) (2, 3.776) (5, 10.046) (10, 19.935)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 2.234) (2, 4.239) (5, 10.496) (10, 20.829)};
            \addlegendentry{JDF\_q3}

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 2.06) (2, 3.812) (5, 10.01) (10, 19.924)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 2.093) (2, 3.806) (5, 10.044) (10, 19.934)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 2.294) (2, 4.48) (5, 11.059) (10, 22.022)};
            \addlegendentry{\sql J\_q3}
        \legend{}
    \end{axis}
\end{tikzpicture}


==> figures/laptop/memory/qf2.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,5,10,15,20,25},
        xtick={0,1,2,5,10},
        width = 0.26*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 25,
        title = {QF 2},
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.104) (2, 0.098) (5, 0.099) (10, 0.098)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.103) (2, 0.098) (5, 0.099) (10, 0.098)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.105) (2, 0.098) (5, 0.098) (10, 0.099)};
            \addlegendentry{pycube\_q3}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 21.372)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 20.527)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 20.527)};
            \addlegendentry{JFF\_q3}
        \node[anchor = east, xshift = 3.5pt] (JFFOoM) at (axis cs:5, 23) {\tiny Out of Memory};

        \addplot[JDFQ1Style]
            plot coordinates {(1, 4.114) (2, 8.018) (5, 19.888)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 3.834) (2, 7.454) (5, 18.483)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 3.833) (2, 7.455) (5, 18.484)};
            \addlegendentry{JDF\_q3}
        \node[anchor = east, xshift = 6pt] (JDFOoM) at (axis cs:10, 17) {\tiny Out of Memory};

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 3.267) (2, 6.427) (5, 16.15)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 2.794) (2, 5.477) (5, 13.551)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 2.793) (2, 5.478) (5, 13.552)};
            \addlegendentry{\sql J\_q3}
        \legend{}
    \end{axis}
\end{tikzpicture}


==> figures/laptop/memory/qf3.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,5,10,15,20,25},
        xtick={0,1,2,5,10},
        width = 0.26*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 25,
        title = {QF 3},
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.103) (2, 0.098) (5, 0.098) (10, 0.098)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.105) (2, 0.098) (5, 0.099) (10, 0.098)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.103) (2, 0.098) (5, 0.098) (10, 0.098)};
            \addlegendentry{pycube\_q3}
        \addplot[pyCubeQ4Style]
            plot coordinates {(1, 0.104) (2, 0.098) (5, 0.098) (10, 0.098)};
            \addlegendentry{pycube\_q4}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 7.726) (2, 15.328)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 6.224) (2, 12.329)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 4.677) (2, 9.235)};
            \addlegendentry{JFF\_q3}
        \addplot[JFFQ4Style]
            plot coordinates {(1, 4.958) (2, 9.798)};
            \addlegendentry{JFF\_q4}
        \node[rotate = 50] (JFFOoM) at (axis cs: 2, 18) {\tiny Out of Memory};

        \addplot[JDFQ1Style]
            plot coordinates {(1, 4.443) (2, 8.769)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 4.208) (2, 8.298) (5, 20.593)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 3.505) (2, 6.892) (5, 17.077)};
            \addlegendentry{JDF\_q3}
        \addplot[JDFQ4Style]
            plot coordinates {(1, 3.693) (2, 7.267) (5, 18.014)};
            \addlegendentry{JDF\_q4}
        \node[anchor = east, xshift = 6pt] (JDFOoM) at (axis cs: 10, 17) {\tiny Out of Memory};

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 3.98) (2, 7.851) (5, 19.487)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 3.981) (2, 7.851) (5, 19.487)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 2.792) (2, 5.477) (5, 13.551)};
            \addlegendentry{\sql J\_q3}
        \addplot[SQLJQ4Style]
            plot coordinates {(1, 3.281) (2, 6.425) (5, 16.15)};
            \addlegendentry{\sql J\_q4}
        \legend{}
    \end{axis}
\end{tikzpicture}


==> figures/laptop/memory/qf4.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,5,10,15,20,25,30},
        xtick={0,1,2,5,10},
        width = 0.25*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 30,
        title = {QF 4},
        legend cell align = left,
        legend columns = 2,
        legend style = {
            at = {(1.05, 1)},
            anchor = north west,
            font = \tiny,
            mark options = {scale = 0.5},
            row sep = -0.5pt,
        },
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.103) (2, 0.098) (5, 0.098) (10, 0.098)};
            \addlegendentry{pyc\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.104) (2, 0.098) (5, 0.098) (10, 0.098)};
            \addlegendentry{pyc\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.104) (2, 0.099) (5, 0.099) (10, 0.099)};
            \addlegendentry{pyc\_q3}
        \addlegendimage{pyCubeQ4Style}
        \addlegendentry{pyc\_q4}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 12.501) (2, 24.95)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 11.962) (2, 23.918)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 12.173) (2, 24.388)};
            \addlegendentry{JFF\_q3}
        \addlegendimage{JFFQ4Style}
        \addlegendentry{JFF\_q4}
        \node[xshift = 5pt] (JFFOoM) at (axis cs: 2, 27) {\tiny Out of Memory};

        \addplot[JDFQ1Style]
            plot coordinates {(1, 6.987) (2, 13.889)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 7.177) (2, 14.263)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 7.201) (2, 14.358)};
            \addlegendentry{JDF\_q3}
        \addlegendimage{JDFQ4Style}
        \addlegendentry{JDF\_q4}
        \node[xshift = 1pt, yshift = -2pt] (JDFOoM) at (axis cs: 5, 12.5) {\tiny Out of Memory};

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 4.543) (2, 8.974)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 4.907) (2, 9.705)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 4.908) (2, 9.706)};
            \addlegendentry{\sql J\_q3}
        \addlegendimage{SQLJQ4Style}
        \addlegendentry{\sql J\_q4}

    \end{axis}
\end{tikzpicture}


==> figures/laptop/runtime/qf1.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,25,50,75,100,125},
        xtick={0,1,2,5,10},
        width = 0.26*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ylabel = {Runtime (s)},
        ymin = 0, 
        ymax = 140,
        title = {QF 1},
        legend = false,
        ]
        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.223) (2, 0.396) (5, 1.284) (10, 2.448)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.205) (2, 0.366) (5, 1.269) (10, 2.466)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.216) (2, 0.380) (5, 1.252) (10, 2.281)};
            \addlegendentry{pycube\_q3}
        \addplot[JFFQ1Style]
            plot coordinates {(1, 29.991) (2, 58.135)};
            \addlegendentry{JFF\_q1}
        \node[anchor = south,xshift=4pt,yshift=2pt] (JFFOoM) at (axis cs:2, 58.135) {\tiny Out of Memory};
        \addplot[JFFQ2Style]
            plot coordinates {(1, 27.991) (2, 53.798)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 29.674) (2, 57.301)};
            \addlegendentry{JFF\_q3}
        \addplot[JDFQ1Style]
            plot coordinates {(1, 10.154) (2, 20.641) (5, 61.472) (10, 108.080)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 9.733) (2, 19.722) (5, 57.930) (10, 112.361)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 10.249) (2, 20.957) (5, 60.090) (10, 118.270)};
            \addlegendentry{JDF\_q3}
        \addplot[SQLJQ1Style]
            plot coordinates {(1, 11.762) (2, 21.665) (5, 55.183) (10, 121.609)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 9.932) (2, 19.768) (5, 53.304) (10, 112.151)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 11.918) (2, 22.223) (5, 61.449) (10, 125.813)};
            \addlegendentry{\sql J\_q3}
        \legend{}
    \end{axis}
\end{tikzpicture}


==> figures/laptop/runtime/qf2.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,15,30,45,60,75},
        xtick={0,1,2,5,10},
        width = 0.27*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 90,
        title = {QF 2},
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.325) (2, 0.584) (5, 2.365) (10, 4.218)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.311) (2, 0.432) (5, 1.712) (10, 3.353)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.273) (2, 0.375) (5, 2.107) (10, 3.055)};
            \addlegendentry{pycube\_q3}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 57.641)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 56.064)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 52.646)};
            \addlegendentry{JFF\_q3}

        \addplot[JDFQ1Style]
            plot coordinates {(1, 13.613) (2, 26.941) (5, 75.688)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 13.933) (2, 26.599) (5, 77.712)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 13.708) (2, 26.253) (5, 71.943)};
            \addlegendentry{JDF\_q3}
        \node[anchor = west, xshift = -30pt] (JDFOoM) at (axis cs:10, 77.712) {\tiny Out of Memory};

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 16.354) (2, 26.303) (5, 83.828)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 13.584) (2, 24.559) (5, 74.037)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 14.156) (2, 24.199) (5, 79.027)};
            \addlegendentry{\sql J\_q3}
        \legend{}
    \end{axis}
    \node[rotate=45] (JFFOoM) at (0.40, 2.00) {\tiny Out of memory};
\end{tikzpicture}


==> figures/laptop/runtime/qf3.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,15,30,45,60,75},
        xtick={0,1,2,5,10},
        width = 0.27*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 90,
        title = {QF 3},
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.573) (2, 1.088) (5, 3.697) (10, 4.473)};
            \addlegendentry{pycube\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 0.336) (2, 0.507) (5, 2.363) (10, 3.097)};
            \addlegendentry{pycube\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.201) (2, 0.361) (5, 2) (10, 2.738)};
            \addlegendentry{pycube\_q3}
        \addplot[pyCubeQ4Style]
            plot coordinates {(1, 0.223) (2, 0.364) (5, 1.681) (10, 2.734)};
            \addlegendentry{pycube\_q4}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 17.968) (2, 35.742)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 16.94) (2, 32.629)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 15.762) (2, 29.354)};
            \addlegendentry{JFF\_q3}
        \addplot[JFFQ4Style]
            plot coordinates {(1, 15.35) (2, 30.736)};
            \addlegendentry{JFF\_q4}
        \node[anchor = south, rotate = 60, xshift=5pt] (JFFOoM) at (axis cs: 2, 35.7) {\tiny Out of Memory};

        \addplot[JDFQ1Style]
            plot coordinates {(1, 14.32) (2, 27.104)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 13.878) (2, 26.696) (5, 73.345)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 13.98) (2, 26.175) (5, 77.644)};
            \addlegendentry{JDF\_q3}
        \addplot[JDFQ4Style]
            plot coordinates {(1, 14.131) (2, 27.186) (5, 77.292)};
            \addlegendentry{JDF\_q4}
        \node[anchor = west, xshift = -30pt] (JDFOoM) at (axis cs: 10, 77.6) {\tiny Out of Memory};

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 15.468) (2, 27.644) (5, 84.242)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 15.004) (2, 25.919) (5, 67.497)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 12.903) (2, 22.08 ) (5, 70.335)};
            \addlegendentry{\sql J\_q3}
        \addplot[SQLJQ4Style]
            plot coordinates {(1, 13.568) (2, 23.867) (5, 75.916)};
            \addlegendentry{\sql J\_q4}
        \legend{}
    \end{axis}
\end{tikzpicture}


==> figures/laptop/runtime/qf4.tex <==
\begin{tikzpicture}%\label{fig:QF1SF1}
    \begin{axis}[
        ymajorgrids = true,
        ytick={0,15,30,45,60,75},
        xtick={0,1,2,5,10},
        width = 0.25*\linewidth,
        height = 4cm,
        xlabel = {Scale Factor},
        ymin = 0, 
        ymax = 70,
        title = {QF 4},
        legend cell align = left,
        legend columns = 2,
        legend style = {
            at = {(1.05, 1)},
            anchor = north west,
            font = \tiny,
            mark options = {scale = 0.5},
            row sep = -0.5pt,
        },
        ]

        \addplot[pyCubeQ1Style]
            plot coordinates {(1, 0.788) (2, 1.492) (5, 5.622) (10, 7.865)};
            \addlegendentry{pyc\_q1}
        \addplot[pyCubeQ2Style]
            plot coordinates {(1, 1.023) (2, 2.004) (5, 4.308) (10, 7.387)};
            \addlegendentry{pyc\_q2}
        \addplot[pyCubeQ3Style]
            plot coordinates {(1, 0.328) (2, 0.619) (5, 2.111) (10, 3.105)};
            \addlegendentry{pyc\_q3}
        \addlegendimage{pyCubeQ4Style}
        \addlegendentry{pyc\_q4}

        \addplot[JFFQ1Style]
            plot coordinates {(1, 30.823) (2, 59.761)};
            \addlegendentry{JFF\_q1}
        \addplot[JFFQ2Style]
            plot coordinates {(1, 32.082) (2, 56.566)};
            \addlegendentry{JFF\_q2}
        \addplot[JFFQ3Style]
            plot coordinates {(1, 30.19) (2, 55.869)};
            \addlegendentry{JFF\_q3}
        \addlegendimage{JFFQ4Style}
        \addlegendentry{JFF\_q4}
        \node[xshift = 1pt] (JFFOoM) at (axis cs: 5, 57.7) {\tiny Out of Memory};

        \addplot[JDFQ1Style]
            plot coordinates {(1, 20.948) (2, 40.645)};
            \addlegendentry{JDF\_q1}
        \addplot[JDFQ2Style]
            plot coordinates {(1, 20.968) (2, 40.252)};
            \addlegendentry{JDF\_q2}
        \addplot[JDFQ3Style]
            plot coordinates {(1, 21.456) (2, 39.623)};
            \addlegendentry{JDF\_q3}
        \addlegendimage{JDFQ4Style}
        \addlegendentry{JDF\_q4}
        \node[xshift = 1pt] (JDFOoM) at (axis cs: 5, 39) {\tiny Out of Memory};

        \addplot[SQLJQ1Style]
            plot coordinates {(1, 19.935) (2, 40.308)};
            \addlegendentry{\sql J\_q1}
        \addplot[SQLJQ2Style]
            plot coordinates {(1, 20.067) (2, 38.626)};
            \addlegendentry{\sql J\_q2}
        \addplot[SQLJQ3Style]
            plot coordinates {(1, 19.686) (2, 34.943)};
            \addlegendentry{\sql J\_q3}
        \addlegendimage{SQLJQ4Style}
        \addlegendentry{\sql J\_q4}

    \end{axis}
\end{tikzpicture}


==> figures/laptop/sf1/qf1.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={Q11,Q12,Q13},
    width  = 0.28*\linewidth,
    height = 4cm,
    ylabel = {Runtime (s)},
    y label style = {font=\footnotesize,at={(-0.2,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=35,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]\label{fig:QF1SF1}

\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q11, 0.008) (Q12, 0.008) (Q13, 0.008)};
        \addlegendentry{\frameworkname\ Python}
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q11, 0.215) (Q12, 0.197) (Q13, 0.208)};
        \addlegendentry{\frameworkname\ DB}
\end{axis}

\node[below right,rotate=90,yshift=3.5pt,xshift=-4pt,style={bblue}] (Q11) at (0.05, 0.075) {0.223};
\node[below right,rotate=90,yshift=-20pt,xshift=-4pt,style={bblue}] (Q12) at (0.05, 0.075) {0.205};
\node[below right,rotate=90,yshift=-44pt,xshift=-4pt,style={bblue}] (Q13) at (0.05, 0.075) {0.216};

\begin{axis}[bar shift=-3pt,hide axis]
    \addplot+[style={color=rred,fill=rred}]
        coordinates {(Q11, 18.027) (Q12, 15.795) (Q13, 17.564)};
    \addplot+[style={color=rrred,fill=rrred}]
        coordinates {(Q11, 11.964) (Q12, 12.196) (Q13, 12.11)};
\end{axis}

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q11, 4.476) (Q12, 4.069) (Q13, 4.581)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q11, 5.678) (Q12, 5.664) (Q13, 5.668)};
\end{axis}

\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q11, 4.265) (Q12, 3.28) (Q13, 4.214)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q11, 7.497) (Q12, 6.652) (Q13, 7.704)};
\end{axis}

\end{tikzpicture}


==> figures/laptop/sf1/qf2.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q21,
      Q22,
      Q23,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    y label style = {font=\footnotesize,at={(-0.05,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=65,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]

\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q21, 0.015) (Q22, 0.016) (Q23, 0.017)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q21, 0.31) (Q22, 0.295) (Q23, 0.256)};
\end{axis}

\node[below right,rotate=90,yshift=3.5pt,xshift=-4pt,style={bblue}] (Q11) at (0.05, 0.075) {0.325};
\node[below right,rotate=90,yshift=-20pt,xshift=-4pt,style={bblue}] (Q12) at (0.05, 0.075) {0.311};
\node[below right,rotate=90,yshift=-44pt,xshift=-4pt,style={bblue}] (Q13) at (0.05, 0.075) {0.273};

\begin{axis}[bar shift=-3pt,hide axis]
    \addplot+[style={color=rred,fill=rred}]
        coordinates {(Q21, 45.325) (Q22, 42.952) (Q23, 41.01)};
        \addlegendentry{JFF Python}
    \addplot+[style={color=rrred,fill=rrred}]
        coordinates {(Q21, 12.316) (Q22, 13.112) (Q23, 11.636)};
        \addlegendentry{JFF DB}
\end{axis}

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q21, 7.618) (Q22, 7.614) (Q23, 7.454)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q21, 5.995) (Q22, 6.319) (Q23, 6.254)};
\end{axis}

\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q21, 3.283) (Q22, 2.923) (Q23, 2.863)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q21, 13.071) (Q22, 10.661) (Q23, 11.293)};
\end{axis}

\end{tikzpicture}





==> figures/laptop/sf1/qf3.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q31,
      Q32,
      Q33,
      Q34,
    },
    width  = 0.36*\textwidth,
    height = 4cm,
    y label style = {font=\footnotesize,at={(-0.05,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=20,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]

\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q31, 0.016) (Q32, 0.02) (Q33, 0.017) (Q34, 0.018)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q31, 0.557) (Q32, 0.316) (Q33, 0.184) (Q34, 0.205)};
\end{axis}

\node[below right,rotate=90,yshift=-3pt,xshift=0pt,style={bblue}] (Q31) {0.573};
\node[below right,rotate=90,yshift=-26.5pt,xshift=-1pt,style={bblue}] (Q32) {0.336};
\node[below right,rotate=90,yshift=-50pt,xshift=-1.5pt,style={bblue}] (Q33) {0.201};
\node[below right,rotate=90,yshift=-73.5pt,xshift=-1.5pt,style={bblue}] (Q34) {0.223};

\begin{axis}[bar shift=-3pt,hide axis]
    \addplot+[style={color=rred,fill=rred}]
        coordinates {(Q31, 12.102) (Q32, 10.791) (Q33, 9.319) (Q34, 9.481)};
    \addplot+[style={color=rrred,fill=rrred}]
        coordinates {(Q31, 5.866) (Q32, 6.149) (Q33, 6.443) (Q34, 5.869)};
\end{axis}

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q31, 8.159) (Q32, 7.724) (Q33, 7.691) (Q34, 7.972)};
        \addlegendentry{JDF Python}
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q31, 6.161) (Q32, 6.154) (Q33, 6.289) (Q34, 6.159)};
        \addlegendentry{JDF DB}
\end{axis}

\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q31, 3.314) (Q32, 3.293) (Q33, 3.335) (Q34, 3.697)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q31, 12.154) (Q32, 11.711) (Q33, 9.568) (Q34, 9.871)};
\end{axis}

\end{tikzpicture}


==> figures/laptop/sf1/qf4.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={Q41,Q42,Q43},
    width  = 0.28*\textwidth,
    height = 4cm,
    ylabel={Scale factor 1},
    y label style = {font=\small,at={(1.15,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=35,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]

\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q41, 0.014) (Q42, 0.017) (Q43, 0.017)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q41, 0.774) (Q42, 1.006) (Q43, 0.311)};
\end{axis}

\node[below right,rotate=90,yshift=2.5pt,xshift=-0.5pt,style={bblue}] (Q41) {0.788};
\node[below right,rotate=90,yshift=-21.5pt,xshift=-0.5pt,style={bblue}] (Q42) {1.023};
\node[below right,rotate=90,yshift=-45.5pt,xshift=-1.5pt,style={bblue}] (Q43) {0.328};

\begin{axis}[bar shift=-3pt,hide axis]
    \addplot+[style={color=rred,fill=rred}]
        coordinates {(Q41, 23.865) (Q42, 24.174) (Q43, 22.854)};
    \addplot+[style={color=rrred,fill=rrred}]
        coordinates {(Q41, 6.958) (Q42, 7.908) (Q43, 7.336)};
\end{axis}

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q41, 13.958) (Q42, 13.702) (Q43, 13.801)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q41, 6.99) (Q42, 7.266) (Q43, 7.655)};
\end{axis}

\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q41, 6.053) (Q42, 4.746) (Q43, 4.152)};
        \addlegendentry{\sql J Python}
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q41, 13.882) (Q42, 15.321) (Q43, 15.534)};
        \addlegendentry{\sql J DB}
\end{axis}

\end{tikzpicture}



==> figures/laptop/sf10/qf1.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q11,
      Q12,
      Q13,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    ylabel = {Runtime (s)},
    y label style = {font=\footnotesize,at={(-0.2,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=130,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q11, 0.012) (Q12, 0.012) (Q13, 0.011)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q11, 2.436) (Q12, 2.454) (Q13, 2.27)};
\end{axis}

\node[below right,rotate=90,yshift=3.1pt,xshift=-1pt,style={bblue}] (Q11) at (0.03, 0.01) {2.448};
\node[below right,rotate=90,yshift=-20.5pt,xshift=-1pt,style={bblue}] (Q12) at (0.03, 0.01) {2.466};
\node[below right,rotate=90,yshift=-44.5pt,xshift=-1pt,style={bblue}] (Q13) at (0.03, 0.01) {2.281};

\node[below right,rotate=90,yshift=-5pt,xshift=-2.5pt,style={rred}] (Q21) at (0, 0.01)  {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-29pt,xshift=-2.5pt,style={rred}] (Q22) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-53pt,xshift=-2.5pt,style={rred}] (Q23) at (0, 0.01) {\tiny Out of Memory};

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q11, 45.308) (Q12, 43.977) (Q13, 49.931)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q11, 62.772) (Q12, 68.384) (Q13, 68.339)};
\end{axis}
\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q11, 43.377) (Q12, 36.923) (Q13, 43.382)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q11, 78.232) (Q12, 75.228) (Q13, 82.431)};
\end{axis}
\end{tikzpicture}



==> figures/laptop/sf10/qf2.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q21,
      Q22,
      Q23,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    y label style = {font=\footnotesize,at={(-0.05,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=5,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q21, 0.021) (Q22, 0.02) (Q23, 0.02)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q21, 4.197) (Q22, 3.333) (Q23, 3.035)};
\end{axis}

\node[below right,rotate=90,yshift=-4pt,xshift=-2.5pt,style={rred}] (Q11) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-28pt,xshift=-2.5pt,style={rred}] (Q12) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-52pt,xshift=-2.5pt,style={rred}] (Q13) at (0, 0.01) {\tiny Out of Memory};

\node[below right,rotate=90,yshift=-9pt,xshift=-2.5pt,style={ggreen}] (Q11a) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-33pt,xshift=-2.5pt,style={ggreen}] (Q12a) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-57pt,xshift=-2.5pt,style={ggreen}] (Q13a) at (0, 0.01) {\tiny Out of Memory};

\node[below right,rotate=90,yshift=-14pt,xshift=-2.5pt,style={ppurple}] (Q11b) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-38pt,xshift=-2.5pt,style={ppurple}] (Q12b) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-62pt,xshift=-2.5pt,style={ppurple}] (Q13b) at (0, 0.01) {\tiny Out of Memory};









\end{tikzpicture}



==> figures/laptop/sf10/qf3.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q31,
      Q32,
      Q33,
      Q34,
    },
    width  = 0.36*\textwidth,
    height = 4cm,
    y label style = {font=\footnotesize,at={(-0.05,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=5,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q31, 0.019) (Q32, 0.023) (Q33, 0.023) (Q34, 0.023)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q31, 4.454) (Q32, 3.074) (Q33, 2.715) (Q34, 2.711)};
\end{axis}

\node[below right,rotate=90,yshift=-9.5pt,xshift=-2.5pt,style={rred}] (Q31) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-33.5pt,xshift=-2.5pt,style={rred}] (Q32) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-57.5pt,xshift=-2.5pt,style={rred}] (Q33) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-81.5pt,xshift=-2.5pt,style={rred}] (Q34) {\tiny Out of Memory};

\node[below right,rotate=90,yshift=-14.5pt,xshift=-2.5pt,style={ggreen}] (Q31a) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-38.5pt,xshift=-2.5pt,style={ggreen}] (Q32a) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-62.5pt,xshift=-2.5pt,style={ggreen}] (Q33a) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-86.5pt,xshift=-2.5pt,style={ggreen}] (Q34a) {\tiny Out of Memory};

\node[below right,rotate=90,yshift=-19.5pt,xshift=-2.5pt,style={ppurple}] (Q31b) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-43.5pt,xshift=-2.5pt,style={ppurple}] (Q32b) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-67.5pt,xshift=-2.5pt,style={ppurple}] (Q33b) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-91.5pt,xshift=-2.5pt,style={ppurple}] (Q34b) {\tiny Out of Memory};









\end{tikzpicture}



==> figures/laptop/sf10/qf4.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q41,
      Q42,
      Q43,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    ylabel={Scale factor 10},
    y label style = {font=\small,at={(1.15,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=9,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q41, 0.02) (Q42, 0.019) (Q43, 0.02)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q41, 7.845) (Q42, 7.368) (Q43, 3.085)};
\end{axis}

\node[below right,rotate=90,yshift=-4pt,xshift=-2.5pt,style={rred}] (Q11) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-28pt,xshift=-2.5pt,style={rred}] (Q12) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-52pt,xshift=-2.5pt,style={rred}] (Q13) at (0, 0.01) {\tiny Out of Memory};

\node[below right,rotate=90,yshift=-9pt,xshift=-2.5pt,style={ggreen}] (Q11a) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-33pt,xshift=-2.5pt,style={ggreen}] (Q12b) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-57pt,xshift=-2.5pt,style={ggreen}] (Q13c) at (0, 0.01) {\tiny Out of Memory};

\node[below right,rotate=90,yshift=-14pt,xshift=-2.5pt,style={ppurple}] (Q11aa) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-38pt,xshift=-2.5pt,style={ppurple}] (Q12ba) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-62pt,xshift=-2.5pt,style={ppurple}] (Q13ca) at (0, 0.01) {\tiny Out of Memory};


\end{tikzpicture}


==> figures/laptop/sf2/qf1.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={Q11,Q12,Q13},
    width  = 0.28*\textwidth,
    height = 4cm,
    ylabel = {Runtime (s)},
    y label style = {font=\footnotesize,at={(-0.2,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=65,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]

\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q11, 0.008) (Q12, 0.008) (Q13, 0.008)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q11, 0.388) (Q12, 0.358) (Q13, 0.372)};
\end{axis}

\node[below right,rotate=90,yshift=3pt,xshift=0pt,style={bblue}] (Q11) at (0.03, 0) {0.396};
\node[below right,rotate=90,yshift=-20.5pt,xshift=0pt,style={bblue}] (Q12) at (0.03, 0) {0.366};
\node[below right,rotate=90,yshift=-44.5pt,xshift=0pt,style={bblue}] (Q13) at (0.03, 0) {0.380};

\begin{axis}[bar shift=-3pt,hide axis]
    \addplot+[style={color=rred,fill=rred}]
        coordinates {(Q11, 34.827) (Q12, 30.527) (Q13, 34.069)};
    \addplot+[style={color=rrred,fill=rrred}]
        coordinates {(Q11, 23.308) (Q12, 23.271) (Q13, 23.232)};
\end{axis}

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q11, 9.17) (Q12, 8.238) (Q13, 9.483)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q11, 11.471) (Q12, 11.484) (Q13, 11.474)};
\end{axis}

\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q11, 7.748) (Q12, 6.652) (Q13, 7.637)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q11, 13.917) (Q12, 13.116) (Q13, 14.586)};
\end{axis}
\end{tikzpicture}


==> figures/laptop/sf2/qf2.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q21,
      Q22,
      Q23,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    y label style = {font=\footnotesize,at={(-0.05,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=30,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q21, 0.016) (Q22, 0.015) (Q23, 0.015)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q21, 0.568) (Q22, 0.417) (Q23, 0.36)};
\end{axis}

\node[below right,rotate=90,yshift=3pt,xshift=0pt,style={bblue}] (Q21) at (0.03, 0.01) {0.584};
\node[below right,rotate=90,yshift=-20.5pt,xshift=0pt,style={bblue}] (Q22) at (0.03, 0.01) {0.432};
\node[below right,rotate=90,yshift=-44.5pt,xshift=0pt,style={bblue}] (Q23) at (0.03, 0.01) {0.375};

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q21, 14.916) (Q22, 14.572) (Q23, 14.249)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q21, 12.075) (Q22, 12.027) (Q23, 12.004)};
\end{axis}

\node[below right,rotate=90,yshift=-4.5pt,xshift=-2pt,style={rred}] (Q21OoM) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-29pt,xshift=-2pt,style={rred}] (Q22OoM) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-53pt,xshift=-2pt,style={rred}] (Q22OoM) at (0, 0.01) {\tiny Out of Memory};

\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q21, 6.072) (Q22, 5.839) (Q23, 5.48)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q21, 20.231) (Q22, 18.72) (Q23, 18.719)};
\end{axis}
\end{tikzpicture}


==> figures/laptop/sf2/qf3.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q31,
      Q32,
      Q33,
      Q34,
    },
    width  = 0.36*\textwidth,
    height = 4cm,
    y label style = {font=\footnotesize,at={(-0.05,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=40,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q31, 0.017) (Q32, 0.018) (Q33, 0.018) (Q34, 0.019)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q31, 1.071) (Q32, 0.489) (Q33, 0.343) (Q34, 0.345)};
\end{axis}

\node[below right,rotate=90,yshift=-3pt,xshift=2pt,style={bblue}] (Q31) {1.088};
\node[below right,rotate=90,yshift=-26.5pt,xshift=1pt,style={bblue}] (Q32) {0.507};
\node[below right,rotate=90,yshift=-50pt,xshift=1pt,style={bblue}] (Q33) {0.361};
\node[below right,rotate=90,yshift=-73.5pt,xshift=1pt,style={bblue}] (Q34) {0.364};

\begin{axis}[bar shift=-3pt,hide axis]
    \addplot+[style={color=rred,fill=rred}]
        coordinates {(Q31, 23.967) (Q32, 20.841) (Q33, 17.563) (Q34, 18.952)};
    \addplot+[style={color=rrred,fill=rrred}]
        coordinates {(Q31, 11.775) (Q32, 11.788) (Q33, 11.791) (Q34, 11.784)};
\end{axis}
\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q31, 15.334) (Q32, 14.929) (Q33, 14.398) (Q34, 15.38)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q31, 11.77) (Q32, 11.767) (Q33, 11.777) (Q34, 11.806)};
\end{axis}
\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q31, 6.673) (Q32, 6.358) (Q33, 6.097) (Q34, 7.132)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q31, 20.971) (Q32, 19.561) (Q33, 15.983) (Q34, 16.735)};
\end{axis}
\end{tikzpicture}


==> figures/laptop/sf2/qf4.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q41,
      Q42,
      Q43,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    ylabel={Scale factor 2},
    y label style = {font=\small,at={(1.17,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=65,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q41, 0.015) (Q42, 0.018) (Q43, 0.018)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q41, 1.477) (Q42, 1.986) (Q43, 0.601)};
\end{axis}

\node[below right,rotate=90,yshift=2.5pt,xshift=0pt,style={bblue}] (Q41) {1.492};
\node[below right,rotate=90,yshift=-21pt,xshift=0pt,style={bblue}] (Q42) {2.004};
\node[below right,rotate=90,yshift=-45.5pt,xshift=0pt,style={bblue}] (Q43) {0.619};

\begin{axis}[bar shift=-3pt,hide axis]
    \addplot+[style={color=rred,fill=rred}]
        coordinates {(Q41, 45.765) (Q42, 42.599) (Q43, 41.898)};
    \addplot+[style={color=rrred,fill=rrred}]
        coordinates {(Q41, 13.996) (Q42, 13.967) (Q43, 13.971)};
\end{axis}
\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q41, 26.653) (Q42, 26.241) (Q43, 25.625)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q41, 13.992) (Q42, 14.011) (Q43, 13.998)};
\end{axis}
\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q41, 12.393) (Q42, 9.152) (Q43, 8.339)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q41, 27.915) (Q42, 29.474) (Q43, 26.604)};
\end{axis}
\end{tikzpicture}


==> figures/laptop/sf5/qf1.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q11,
      Q12,
      Q13,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    ylabel = {Runtime (s)},
    y label style = {font=\footnotesize,at={(-0.2,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=65,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q11, 0.015) (Q12, 0.012) (Q13, 0.012)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q11, 1.269) (Q12, 1.257) (Q13, 1.24)};
\end{axis}

\node[below right,rotate=90,yshift=3pt,xshift=0pt,style={bblue}] (Q11) at (0.03, 0.01) {1.284};
\node[below right,rotate=90,yshift=-20.5pt,xshift=0pt,style={bblue}] (Q12) at (0.03, 0.01) {1.269};
\node[below right,rotate=90,yshift=-44.5pt,xshift=0pt,style={bblue}] (Q13) at (0.03, 0.01) {1.252};


\node[below right,rotate=90,yshift=-4.5pt,xshift=-2pt,style={rred}] (Q21) at (0, 0.01)  {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-29pt,xshift=-2pt,style={rred}] (Q22) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-53pt,xshift=-2pt,style={rred}] (Q23) at (0, 0.01) {\tiny Out of Memory};

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q11, 26.494) (Q12, 22.913) (Q13, 25.723)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q11, 34.978) (Q12, 35.017) (Q13, 34.367)};
\end{axis}
\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q11, 19.712) (Q12, 17.918) (Q13, 21.709)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q11, 35.471) (Q12, 35.386) (Q13, 39.74)};
\end{axis}
\end{tikzpicture}


==> figures/laptop/sf5/qf2.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q21,
      Q22,
      Q23,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    y label style = {font=\footnotesize,at={(-0.05,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=85,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q21, 0.028) (Q22, 0.019) (Q23, 0.025)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q21, 2.337) (Q22, 1.693) (Q23, 2.082)};
\end{axis}

\node[below right,rotate=90,yshift=3pt,xshift=0pt,style={bblue}] (Q11) at (0.03, 0.01) {2.365};
\node[below right,rotate=90,yshift=-20.5pt,xshift=0pt,style={bblue}] (Q12) at (0.03, 0.01) {1.712};
\node[below right,rotate=90,yshift=-44.5pt,xshift=0pt,style={bblue}] (Q13) at (0.03, 0.01) {2.107};



\node[below right,rotate=90,yshift=-4.5pt,xshift=-2pt,style={rred}] (Q11) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-29pt,xshift=-2pt,style={rred}] (Q12) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-53pt,xshift=-2pt,style={rred}] (Q13) at (0, 0.01) {\tiny Out of Memory};

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q21, 41.459) (Q22, 41.476) (Q23, 38.312)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q21, 34.229) (Q22, 36.236) (Q23, 33.631)};
\end{axis}
\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q21, 17.501) (Q22, 16.683) (Q23, 17.164)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q21, 66.327) (Q22, 57.354) (Q23, 61.863)};
\end{axis}
\end{tikzpicture}


==> figures/laptop/sf5/qf3.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={Q31,Q32,Q33,Q34},
    width  = 0.36*\textwidth,
    height = 4cm,
    y label style = {font=\footnotesize,at={(-0.05,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    % x=1.0cm,
    ymin=0,
    ymax=90,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]
\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q31, 0.031) (Q32, 0.027) (Q33, 0.032) (Q34, 0.026)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q31, 3.666) (Q32, 2.336) (Q33, 1.968) (Q34, 1.655)};
\end{axis}

\node[below right,rotate=90,yshift=-3pt,xshift=2pt,style={bblue}] (Q31) {3.697};
\node[below right,rotate=90,yshift=-26.5pt,xshift=1pt,style={bblue}] (Q32) {2.363};
\node[below right,rotate=90,yshift=-50pt,xshift=1pt,style={bblue}] (Q33) {2.000};
\node[below right,rotate=90,yshift=-73.5pt,xshift=1pt,style={bblue}] (Q34) {1.681};

\node[below right,rotate=90,yshift=-10.5pt,xshift=-2pt,style={rred}] (Q31a) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-34pt,xshift=-2pt,style={rred}] (Q32a) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-57.5pt,xshift=-2pt,style={rred}] (Q33a) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-81pt,xshift=-2pt,style={rred}] (Q34a) {\tiny Out of Memory};

\begin{axis}[bar shift=3pt,hide axis]
    \addplot+[style={color=ggreen,fill=ggreen}]
        coordinates {(Q31, 0) (Q32, 40.653) (Q33, 41.102) (Q34, 43.151)};
    \addplot+[style={color=gggreen,fill=gggreen}]
        coordinates {(Q31, 0) (Q32, 32.692) (Q33, 36.542) (Q34, 34.141)};
\end{axis}

\node[below right,rotate=90,yshift=-16pt,xshift=-2pt,style={ggreen}] (Q31b) {\tiny Out of Memory};

\begin{axis}[bar shift=9pt,hide axis]
    \addplot+[style={color=ppurple,fill=ppurple}]
        coordinates {(Q31, 18.75) (Q32, 15.756) (Q33, 18.656) (Q34, 20.877)};
    \addplot+[style={color=pppurple,fill=pppurple}]
        coordinates {(Q31, 65.492) (Q32, 51.741) (Q33, 51.679) (Q34, 55.039)};
\end{axis}
\end{tikzpicture}



==> figures/laptop/sf5/qf4.tex <==
\begin{tikzpicture}[
  every axis/.style={
    ymajorgrids = true,
    major x tick style = transparent,
    xtick = data,
    enlarge x limits=0.25,
    symbolic x coords={
      Q41,
      Q42,
      Q43,
    },
    width  = 0.28*\textwidth,
    height = 4cm,
    ylabel={Scale factor 5},
    y label style = {font=\small,at={(1.17,0.5)}},
    ybar stacked,
    ybar=1.2pt,
    ymin=0,
    ymax=6,
    scaled y ticks = false,
    bar width=4pt,
    legend cell align=left,
    legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
    },
  },
]

\begin{axis}[bar shift=-9pt]
    \addplot[style={color=bblue,fill=bblue}]
        coordinates {(Q41, 0.025) (Q42, 0.02) (Q43, 0.028)};
    \addplot[style={color=bbblue,fill=bbblue}]
        coordinates {(Q41, 5.597) (Q42, 4.288) (Q43, 2.083)};
\end{axis}

\node[below right,rotate=90,yshift=-3pt,xshift=-2pt,style={rred}] (Q11) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-27pt,xshift=-2pt,style={rred}] (Q12) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-51pt,xshift=-2pt,style={rred}] (Q13) at (0, 0.01) {\tiny Out of Memory};

\node[below right,rotate=90,yshift=-8pt,xshift=-2pt,style={ggreen}] (Q11a) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-32pt,xshift=-2pt,style={ggreen}] (Q12b) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-56pt,xshift=-2pt,style={ggreen}] (Q13c) at (0, 0.01) {\tiny Out of Memory};

\node[below right,rotate=90,yshift=-13pt,xshift=-2pt,style={ppurple}] (Q11aa) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-37pt,xshift=-2pt,style={ppurple}] (Q12ba) at (0, 0.01) {\tiny Out of Memory};
\node[below right,rotate=90,yshift=-61pt,xshift=-2pt,style={ppurple}] (Q13ca) at (0, 0.01) {\tiny Out of Memory};

\end{tikzpicture}



==> figures/ssbsnowflake.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[relation/.style = {rectangle split, rectangle split parts = #1, draw, inner ysep = 1pt, font = \tiny, minimum width = 32pt, execute at begin node = \strut}, title/.style = {font = \tiny}]
    \node[relation = 17] (lineorder) {
        orderkey
        \nodepart{two} linenumber
        \nodepart{three} custkey
        \nodepart{four} partkey
        \nodepart{five} suppkey
        \nodepart{six} orderdate
        \nodepart{seven} orderpriority
        \nodepart{eight} shippriority
        \nodepart{nine} quantity
        \nodepart{ten} extendedprice
        \nodepart{eleven} ordtotalprice
        \nodepart{twelve} discount
        \nodepart{thirteen} revenue
        \nodepart{fourteen} supplycost
        \nodepart{fifteen} tax
        \nodepart{sixteen} commitdate
        \nodepart{seventeen} shipmode
    };
    \node[title, above = 0.15cm of lineorder.north west, anchor = west] (lineordertitle) {Lineorder};

    % Customer level
    \node[relation = 6, left = 0.2cm of lineorder.north west, anchor = north east] (customer) {
        custkey
        \nodepart{two} name
        \nodepart{three} address
        \nodepart{four} phone
        \nodepart{five} mktsegment
        \nodepart{six} citykey
    };
    \node[title, above = 0.15cm of customer.north west, anchor = west] (customertitle) {Customer};

    % Supplier level
    \node[relation = 5, below = 0.275cm of customer.south] (supplier) {
        suppkey
        \nodepart{two} name
        \nodepart{three} address
        \nodepart{four} phone
        \nodepart{five} citykey
    };
    \node[title, above = 0.15cm of supplier.north west, anchor = west] (suppliertitle) {Supplier};

    % Shared levels for the Customer and Supplier parallel hierarchies
    \node[relation = 3, left = 0.3cm of customer.north west, anchor = north east] (city) {
        citykey
        \nodepart{two} city
        \nodepart{three} nationkey
    };
    \node[title, above = 0.15cm of city.north west, anchor = west] (citytitle) {City};

    \node[relation = 3, below = 0.275cm of city.south] (nation) {
        nationkey
        \nodepart{two} nation
        \nodepart{three} citykey
    };
    \node[title, above = 0.15cm of nation.north west, anchor = west] (nationtitle) {Nation};

    \node[relation = 2, below = 0.275cm of nation.south] (region) {
        regionkey
        \nodepart{two} region
    };
    \node[title, above = 0.15cm of region.north west, anchor = west] (regiontitle) {Region};

    % Part hierarchy
    \node[relation = 7, minimum width = 41pt, right = 0.2cm of lineorder.north east, anchor = north west] (part) {
        partkey
        \nodepart{two} name
        \nodepart{three} color
        \nodepart{four} type
        \nodepart{five} size
        \nodepart{six} container
        \nodepart{seven} brand1key
    };
    \node[title, above = 0.15cm of part.north west, anchor = west] (parttitle) {Part};

    \node[relation = 3, right = 0.25cm of part.north east, anchor = north west] (brand1) {
        brand1key
        \nodepart{two} brand1
        \nodepart{three} categorykey
    };
    \node[title, above = 0.15cm of brand1.north west, anchor = west] (brand1title) {Brand1};

    \node[relation = 3, below = 0.275cm of brand1.south] (category) {
        categorykey
        \nodepart{two} category
        \nodepart{three} mfgrkey
    };
    \node[title, above = 0.15cm of category.north west, anchor = west] (categorytitle) {Category};

    \node[relation = 2, right = 0.2cm of category.north east, anchor = north west] (mfgr) {
        mfgrkey
        \nodepart{two} mfgr
    };
    \node[title, above = 0.15cm of mfgr.north west, anchor = west] (mfgrtitle) {MFGR};

    % Talk about the removal of weeks
    \node[relation = 11, minimum width = 41pt, below = 0.275cm of part.south] (day) {
        daykey
        \nodepart{two} dayofweek
        \nodepart{three} daynuminweek
        \nodepart{four} daynuminmonth
        \nodepart{five} sellingseason
        \nodepart{six} lastdayinweekfl
        \nodepart{seven} lastdayinmonthfl
        \nodepart{eight} holidayfl
        \nodepart{nine} weekdayfl
        \nodepart{ten} daynuminyear
        \nodepart{eleven} monthkey
    };
    \node[title, above = 0.15cm of day.north west, anchor = west] (daytitle) {Day};

    \node[relation = 6, right = 0.25cm of day.north east, anchor = north west] (month) {
        monthkey
        \nodepart{two} month
        \nodepart{three} yearmonthnum
        \nodepart{four} yearmonth
        \nodepart{five} monthnuminyear
        \nodepart{six} yearkey
    };
    \node[title, above = 0.15cm of month.north west, anchor = west] (monthtitle) {Month};

    \node[relation = 2, below = 0.275cm of month.south west, anchor = north west] (year) {
        yearkey
        \nodepart{two} year
    };
    \node[title, above = 0.15cm of year.north west, anchor = west] (yeartitle) {Year};



    \draw[-latex] (lineorder.three west) -- ++(-0.03,0) |- (customer.one east);
    \draw[-latex] (lineorder.five west) -- ++(-0.03,0) |- (supplier.one east);

    \draw[-latex] (customer.six west) -- ++(-0.05,0) |- ($(city.one east) + (0,0.07)$);
    \draw[-latex] (supplier.five west) -- ++(-0.1,0) |- ($(city.one east) + (0,-0.07)$);
    \draw[-latex] (city.three east) -- ++(0.16,0) |- (nation.one east);
    \draw[-latex] (nation.three east) -- ++(0.16,0) |- (region.one east);

    \draw[-latex] (lineorder.four east) -- ++(0.03,0) |- (part.one west);
    \draw[-latex] (part.seven east) -- ++(0.03,0) |- (brand1.one west);
    \draw[-latex] (brand1.three west) -- ++(-0.16,0) |- (category.one west);
    \draw[-latex] (category.three east) -- ++(0.03,0) |- (mfgr.one west);

    \draw[-latex] (lineorder.six east) -- ++(0.03,0) |- ($(day.one west) + (0,0.07)$);
    \draw[-latex] (lineorder.sixteen east) -- ++(0.03,0) |- ($(day.one west) + (0,-0.07)$);
    \draw[-latex] (day.eleven east) -- ++(0.03,0) |- (month.one west);
    \draw[-latex] (month.six west) -- ++(-0.16,0) |- (year.one west);
\end{tikzpicture}
}

